A Comparison of Adaptation Techniques and Recurrent Neural Network Architectures

Recently, recurrent neural networks have become state-of-the-art in acoustic modeling for automatic speech recognition. The long short-term memory (LSTM) units are the most popular ones. However, alternative units like gated recurrent unit (GRU) and its modifications outperformed LSTM in some publications. In this paper, we compared five neural network (NN) architectures with various adaptation and feature normalization techniques. We have evaluated feature-space maximum likelihood linear regression, five variants of i-vector adaptation and two variants of cepstral mean normalization. The most adaptation and normalization techniques were developed for feed-forward NNs and, according to results in this paper, not all of them worked also with RNNs. For experiments, we have chosen a well known and available TIMIT phone recognition task. The phone recognition is much more sensitive to the quality of AM than large vocabulary task with a complex language model. Also, we published the open-source scripts to easily replicate the results and to help continue the development.

==> chart.tex <==
\begin{figure}
    \begin{tikzpicture}
        \scriptsize
        \begin{axis}[
            ybar,
            ylabel={PER [\%]},
            xtick=data,
            xticklabel style={text width=30pt,align=center},
            xtick style={draw=none},
            ymajorgrids=true,
            yminorgrids=true,
            minor y tick num=3,
            bar width=5pt,
            width=360pt,
            height=200pt,
            symbolic x coords={fMLLR,MFCC,MFCC + i-vectors,MFCC CMN Spk.,MFCC CMN Spk. + i-vectors,MFCC CMN Utt.,MFCC CMN Utt. + i-vectors},
            legend style={at={(0.5,-0.27)},anchor=north,legend columns=-1},
            legend image code/.code={
                \draw[#1] (0pt,-3pt) rectangle (10pt,3pt);
            }
        ]
            \addplot table[x=Data, y=FF, col sep=comma] {chart.csv};
            \addplot table[x=Data, y=LSTM, col sep=comma] {chart.csv};
            \addplot[green!50!black,fill=green!20!white] table[x=Data, y=GRU, col sep=comma] {chart.csv};
            \addplot[orange!50!black,fill=orange!30!white] table[x=Data, y=reluGRU, col sep=comma] {chart.csv};
            \addplot[violet!50!black,fill=violet!50!white] table[x=Data, y=M-reluGRU, col sep=comma] {chart.csv};
            \legend{FF,LSTM,GRU,reluGRU,M-reluGRU};
        \end{axis}
    \end{tikzpicture}
    \caption{Phone Error Rate [\%] on Features with Best Performing i-vector Variants}
    \label{fig:chart}
\end{figure}

==> diag_gru.tex <==
\begin{tikzpicture}[node distance=10pt]
    \tikzstyle{phantom}=[inner sep=0,outer sep=0,minimum size=0]
    \tikzstyle{pointwise}=[draw,circle,fill=red!20!white,inner sep=0]
    \tikzstyle{layer}=[draw,rectangle,fill=yellow!20!white]
    \tikzstyle{transition}=[-{Latex[length=5pt,width=5pt]},rounded corners=5]
    \tikzstyle{line}=[rounded corners=5]
    \tikzstyle{node_in}=[draw,circle,fill=blue!20!white,inner sep=1pt,minimum size=20pt]
    \tikzstyle{node_out}=[draw,circle,fill=magenta!20!white,inner sep=1pt,minimum size=20pt]

    % main nodes
    \node[layer] (reset_gate) {$\sigma$};
    \node[layer,right=of reset_gate] (update_gate) {$\sigma$};
    \node[layer,right=of update_gate] (tanh) {$\tanh$};
    \node[pointwise,above=of tanh] (tanh_mult) {$\times$};
    \node[pointwise,above=20pt of update_gate] (minus_one) {$1-$};
    \node[pointwise,above=of minus_one] (minus_mult) {$\times$};
    \node[pointwise] at(minus_mult -| tanh_mult) (tanh_add) {$+$};

    % nodes below
    \node[phantom,below left=of reset_gate] (reset_below) {};
    \node[phantom,left=of reset_below] (reset_belowl) {};
    \node[phantom,below=of reset_below] (reset_belowd) {};
    \node[phantom] at(reset_belowl |- reset_belowd) (reset_belowld) {};
    \node[phantom] at(update_gate |- reset_belowd) (reset_belowrd) {};

    % main nodes
    \node[pointwise] at(tanh_mult -| reset_below) (reset_mult) {$\times$};
    \node[node_in,below=20pt of reset_belowld] (input_x) {$x_t$};
    \node[node_out,right=30pt of tanh_add] (h_out) {$h_t$};
    \node[node_out,above=30pt of tanh_add,xshift=15pt] (output_h) {$h_t$};

    % nodes above
    \node[phantom] at(reset_mult -| reset_belowl) (reset_above) {};
    \node[node_in,left=60pt of minus_mult] (h_in) {$h_{t-1}$};

    % main transitions
    \draw[transition] (reset_gate) |- (reset_mult) node[midway,right] {$r_t$};
    \draw[line] (update_gate) -- (minus_one) node[midway,left] {$z_t$};
    \draw[line] (tanh) -- (tanh_mult) node[midway,right] {$\tilde{h}_t$};
    \draw[transition] (minus_one) -- (minus_mult);
    \draw[transition] (tanh_mult) -- (tanh_add);
    \draw[transition] (update_gate) |- (tanh_mult);

    % transitions below
    \draw[line] (reset_below) -| (reset_gate);
    \draw[line] (reset_below) -| (update_gate);
    \draw[line] (input_x) |- (reset_below);
    \draw[line] (reset_belowld) -| (tanh);
    \draw[line] (reset_above) |- (reset_below);
    \draw[line,shorten >=3pt] (reset_mult) -- (reset_below);
    \draw[line,shorten >=3pt] (reset_belowrd) -| (reset_below);

    % transitions above
    \draw[line] (h_in) -| (reset_above);
    \draw[line] (h_in) -| (reset_mult);
    \draw[line] (h_in) -- (minus_mult);
    \draw[line] (minus_mult) -- (tanh_add);
    \draw[transition] (tanh_add) -- (h_out);
    \draw[transition] (tanh_add) -| (output_h);

    \begin{scope}[on background layer]
        \path (reset_above)+(-10pt,50pt) node (a) {};
        \path (tanh)+(20pt,-35pt) node (b) {};
        \path[draw,dashed,fill=green!20!white,rounded corners] (a) rectangle (b);
    \end{scope}
\end{tikzpicture}

==> diag_lstm.tex <==
\begin{tikzpicture}[node distance=10pt]
    \tikzstyle{phantom}=[inner sep=0,outer sep=0,minimum size=0]
    \tikzstyle{pointwise}=[draw,circle,fill=red!20!white,inner sep=0]
    \tikzstyle{layer}=[draw,rectangle,fill=yellow!20!white]
    \tikzstyle{transition}=[-{Latex[length=5pt,width=5pt]},rounded corners=5]
    \tikzstyle{line}=[rounded corners=5]
    \tikzstyle{node_in}=[draw,circle,fill=blue!20!white,inner sep=1pt,minimum size=20pt]
    \tikzstyle{node_out}=[draw,circle,fill=magenta!20!white,inner sep=1pt,minimum size=20pt]

    % main nodes
    \node[layer] (forget_gate) {$\sigma$};
    \node[layer,right=of forget_gate] (input_gate) {$\sigma$};
    \node[layer,right=of input_gate] (input_tanh) {$\tanh$};
    \node[layer,right=of input_tanh] (output_gate) {$\sigma$};
    \node[pointwise,above=of input_tanh] (input_mult) {$\times$};
    \node[pointwise,above=35pt of input_mult] (input_add) {$+$};
    \node[pointwise,right=40pt of input_mult] (output_mult) {$\times$};
    \node[layer,above=of output_mult] (output_tanh) {$\tanh$};

    % nodes below
    \node[phantom,below=of forget_gate] (forget_below) {};
    \node[phantom] at(forget_below -| input_gate) (input_below) {};
    \node[phantom] at(forget_below -| input_tanh) (input_tanh_below) {};
    \node[node_in,left=30pt of forget_below] (h_in) {$h_{t-1}$};
    \node[phantom,right=70pt of input_tanh_below] (output_below) {};
    \node[node_out,right=30pt of output_below] (h_out) {$h_t$};
    \node[node_in,below=30pt of forget_below,xshift=-10pt] (input_x) {$x_t$};

    % nodes above
    \node[pointwise] at (forget_gate |- input_add) (forget_mult) {$\times$};
    \node[node_in] at(forget_mult -| h_in) (c_in) {$c_{t-1}$};
    \node[phantom] at(forget_mult -| output_tanh) (output_tanh_above) {};
    \node[node_out] at(forget_mult -| h_out) (c_out) {$c_t$};
    \node[phantom] at(forget_mult -| output_below) (output_above) {};
    \node[node_out,above=30pt of output_above] (output_h) {$h_t$};

    % main transitions
    \draw[transition] (forget_gate) -- (forget_mult) node[midway,left] {$f_t$};
    \draw[transition] (input_gate) |- (input_mult) node[midway,left] {$i_t$};
    \draw[line] (input_tanh) -- (input_mult);
    \draw[transition] (input_mult) -- (input_add);
    \draw[transition] (output_gate) |- (output_mult) node[midway,left] {$o_t$};
    \draw[line] (output_tanh_above) -- (output_tanh);
    \draw[line] (output_tanh) -- (output_mult);

    % transitions below
    \draw[line] (h_in) -| (output_gate);
    \draw[line] (forget_below) -- (forget_gate);
    \draw[line] (input_below) -- (input_gate);
    \draw[line] (input_tanh_below) -- (input_tanh);
    \draw[transition] (output_mult) |- (h_out);
    \draw[line] (input_x) |- (forget_below);

    % transitions above
    \draw[line] (c_in) -- (forget_mult);
    \draw[line] (forget_mult) -- (input_add);
    \draw[transition] (input_add) -- (c_out);
    \draw[line,shorten >=3pt] (output_below) -- (output_above);
    \draw[transition,shorten <=3pt] (output_above) -- (output_h);

    \begin{scope}[on background layer]
        \path (forget_mult)+(-15pt,15pt) node (a) {};
        \path (output_below)+(15pt,-15pt) node (b) {};
        \path[draw,dashed,fill=green!20!white,rounded corners] (a) rectangle (b);
    \end{scope}
\end{tikzpicture}

==> diag_mrelugru.tex <==
\begin{tikzpicture}[node distance=10pt]
    \tikzstyle{phantom}=[inner sep=0,outer sep=0,minimum size=0]
    \tikzstyle{pointwise}=[draw,circle,fill=red!20!white,inner sep=0]
    \tikzstyle{layer}=[draw,rectangle,fill=yellow!20!white]
    \tikzstyle{transition}=[-{Latex[length=5pt,width=5pt]},rounded corners=5]
    \tikzstyle{line}=[rounded corners=5]
    \tikzstyle{node_in}=[draw,circle,fill=blue!20!white,inner sep=1pt,minimum size=20pt]
    \tikzstyle{node_out}=[draw,circle,fill=magenta!20!white,inner sep=1pt,minimum size=20pt]

    % main nodes
    \node[layer] (update_gate) {$\sigma$};
    \node[layer,right=of update_gate] (relu) {ReLU};
    \node[pointwise,above=of relu] (relu_mult) {$\times$};
    \node[pointwise,above=20pt of update_gate] (minus_one) {$1-$};
    \node[pointwise,above=of minus_one] (minus_mult) {$\times$};
    \node[pointwise] at(minus_mult -| relu_mult) (relu_add) {$+$};

    % nodes below
    \node[phantom,below left=of update_gate] (update_below) {};
    \node[phantom,left=of update_below] (update_belowl) {};
    \node[phantom,below=of update_below] (update_belowd) {};
    \node[phantom] at(update_belowl |- update_belowd) (update_belowld) {};
    \node[phantom] at(update_gate |- update_belowd) (update_belowrd) {};

    % main nodes
    \node[node_in,below=20pt of update_belowld] (input_x) {$x_t$};
    \node[node_out,right=30pt of relu_add] (h_out) {$h_t$};
    \node[node_out,above=30pt of relu_add,xshift=15pt] (output_h) {$h_t$};

    % nodes above
    \node[phantom] at(relu_mult -| update_belowl) (reset_above) {};
    \node[node_in,left=60pt of minus_mult] (h_in) {$h_{t-1}$};

    % main transitions
    \draw[line] (update_gate) -- (minus_one) node[midway,left] {$z_t$};
    \draw[line] (relu) -- (relu_mult) node[midway,right] {$\tilde{h}_t$};
    \draw[transition] (minus_one) -- (minus_mult);
    \draw[transition] (relu_mult) -- (relu_add);
    \draw[transition] (update_gate) |- (relu_mult);

    % transitions below
    \draw[line] (update_below) -| (update_gate);
    \draw[line] (input_x) |- (update_below);
    \draw[line] (update_below) -| (relu);
    \draw[line] (reset_above) |- (update_below);

    % transitions above
    \draw[line] (h_in) -| (reset_above);
    \draw[line] (h_in) -- (minus_mult);
    \draw[line] (minus_mult) -- (relu_add);
    \draw[transition] (relu_add) -- (h_out);
    \draw[transition] (relu_add) -| (output_h);

    \begin{scope}[on background layer]
        \path (reset_above)+(-10pt,50pt) node (a) {};
        \path (relu)+(25pt,-20pt) node (b) {};
        \path[draw,dashed,fill=green!20!white,rounded corners] (a) rectangle (b);
    \end{scope}
\end{tikzpicture}
